Revisiting Simple Baselines for Relational Deep Learning

Relational deep learning has emerged as a powerful paradigm for learning end-to-end predictive models over relational databases by representing them as temporal heterogeneous graphs. Recent advances based on graph neural networks and Transformers have achieved strong performance across diverse domains. However, the effectiveness of simpler relational baselines remains underexplored, making it difficult to assess how much architectural complexity is needed to achieve strong predictive performance. Motivated by the observation that predictive signals arise from target attributes, relational attributes, and historical labels, we revisit how effectively these signals can be exploited using simple propagation methods. We adapt fixed low-pass feature propagation to relational entity graphs and train an MLP for prediction. The resulting predictions are further refined using Correct-and-Smooth, a graph-based label propagation algorithm that incorporates historical labels over task-specific meta-graphs connecting target entities. Across classification and regression tasks on RelBench, an MLP trained on neighborhood-filtered features outperforms one using only target-entity features on most tasks and recovers a substantial portion of the performance of heterogeneous GNNs. Correct-and-Smooth provides further gains from historical labels, although applying it requires a separately constructed meta-graph because connections among target entities are not directly specified by the relational entity graph. Together, our studies revisit the effectiveness of established propagation methods as simple RDL baselines while identifying canonical meta-graph construction as a key challenge for effective label propagation.

==> figs/avito_filtering.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}
\begin{axis}[
  at={(0cm,-0.0cm)}, anchor=south west, scale only axis, width=4.1cm, height=1.7cm,
  xmin=-0.4, xmax=10.4, xtick={0,2,4,6,8,10},
  ymin=40, ymax=70, ytick={40,50,60,70},
  scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/1000 sep={}},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  axis lines=left, axis line style={gray!70}, tick style={gray!70}, tick align=outside,
  ymajorgrids, grid style={gray!18},
  clip=false,
  title={\scriptsize\textbf{Test AUROC$\times$100}}, title style={yshift=-0.6ex},
]
\draw[gray!55, densely dashed] (axis cs:2,40) -- (axis cs:2,70);
\addplot[color=blue!70!black, line width=0.9pt, mark=*, mark size=1.5pt, mark options={solid}]
  coordinates {(0,51.74) (2,65.08) (4,64.25) (6,63.37) (8,63.21) (10,62.77)};
\addplot[color=orange!85!black, line width=0.9pt, mark=square*, mark size=1.4pt, mark options={solid}]
  coordinates {(0,49.64) (2,66.29) (4,65.98) (6,65.88) (8,65.65) (10,65.51)};
\end{axis}
\begin{axis}[
  at={(5.65cm,-0.0cm)}, anchor=south west, scale only axis, width=4.1cm, height=1.7cm,
  xmin=-0.4, xmax=10.4, xtick={0,2,4,6,8,10},
  ymin=0, ymax=150, ytick={0,50,100,150},
  scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/1000 sep={}},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  axis lines=left, axis line style={gray!70}, tick style={gray!70}, tick align=outside,
  ymajorgrids, grid style={gray!18},
  clip=false,
  title={\scriptsize\textbf{Filter time (min)}}, title style={yshift=-0.6ex},
]
\draw[gray!55, densely dashed] (axis cs:2,0) -- (axis cs:2,150);
\addplot[color=blue!70!black, line width=0.9pt, mark=*, mark size=1.5pt, mark options={solid}]
  coordinates {(0,0.0) (2,5.5) (4,59.8) (6,73.1) (8,87.2) (10,112.6)};
\addplot[color=orange!85!black, line width=0.9pt, mark=square*, mark size=1.4pt, mark options={solid}]
  coordinates {(0,0.0) (2,5.6) (4,77.3) (6,68.1) (8,93.1) (10,113.6)};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=orange!85!black, xshift=-15.0pt, yshift=2.7pt] at (axis cs:10,113.6) {113.6};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=blue!70!black, xshift=-6.8pt, yshift=-9.1pt] at (axis cs:10,112.6) {112.6};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=orange!85!black, xshift=-12.0pt, yshift=2.7pt] at (axis cs:8,93.1) {93.1};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=blue!70!black, xshift=1.5pt, yshift=-7.1pt] at (axis cs:8,87.2) {87.2};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=orange!85!black, xshift=-12.0pt, yshift=4.7pt] at (axis cs:6,68.1) {68.1};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=blue!70!black, xshift=1.5pt, yshift=-9.1pt] at (axis cs:6,73.1) {73.1};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=orange!85!black, xshift=-12.0pt, yshift=2.7pt] at (axis cs:4,77.3) {77.3};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=blue!70!black, xshift=1.5pt, yshift=-7.1pt] at (axis cs:4,59.8) {59.8};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=orange!85!black, xshift=-9.0pt, yshift=3.7pt] at (axis cs:2,5.6) {5.6};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=blue!70!black, xshift=7.1pt, yshift=1pt] at (axis cs:2,0) {5.5};
\end{axis}
\node[anchor=west, font=\scriptsize\bfseries\ttfamily, inner sep=0pt] at (10.1cm,1.58cm) {rel-avito};
\draw[color=blue!70!black, line width=0.9pt] (10.1cm,1.16cm) -- (10.65cm,1.16cm);
\draw[color=blue!70!black] plot[mark=*, mark size=1.5pt] coordinates {(10.375cm,1.16cm)};
\node[anchor=west, font=\scriptsize\ttfamily, inner sep=0pt] at (10.799999999999999cm,1.16cm) {user-clicks};
\draw[color=orange!85!black, line width=0.9pt] (10.1cm,0.74cm) -- (10.65cm,0.74cm);
\draw[color=orange!85!black] plot[mark=square*, mark size=1.4pt] coordinates {(10.375cm,0.74cm)};
\node[anchor=west, font=\scriptsize\ttfamily, inner sep=0pt] at (10.799999999999999cm,0.74cm) {user-visits};
\begin{axis}[
  at={(0cm,-2.55cm)}, anchor=south west, scale only axis, width=4.1cm, height=1.7cm,
  xmin=-0.4, xmax=10.4, xtick={0,2,4,6,8,10},
  ymin=50, ymax=90, ytick={50,60,70,80,90},
  scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/1000 sep={}},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  axis lines=left, axis line style={gray!70}, tick style={gray!70}, tick align=outside,
  ymajorgrids, grid style={gray!18},
  clip=false,
]
\draw[gray!55, densely dashed] (axis cs:2,50) -- (axis cs:2,90);
\addplot[color=blue!70!black, line width=0.9pt, mark=*, mark size=1.5pt, mark options={solid}]
  coordinates {(0,53.65) (2,68.12) (4,68.33) (6,68.26) (8,68.21) (10,68.08)};
\addplot[color=orange!85!black, line width=0.9pt, mark=square*, mark size=1.4pt, mark options={solid}]
  coordinates {(0,66.60) (2,80.58) (4,79.12) (6,79.01) (8,78.96) (10,78.94)};
\end{axis}
\begin{axis}[
  at={(5.65cm,-2.55cm)}, anchor=south west, scale only axis, width=4.1cm, height=1.7cm,
  xmin=-0.4, xmax=10.4, xtick={0,2,4,6,8,10},
  ymin=0, ymax=1500, ytick={0,500,1000,1500},
  scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/1000 sep={}},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  axis lines=left, axis line style={gray!70}, tick style={gray!70}, tick align=outside,
  ymajorgrids, grid style={gray!18},
  clip=false,
]
\draw[gray!55, densely dashed] (axis cs:2,0) -- (axis cs:2,1500);
\addplot[color=blue!70!black, line width=0.9pt, mark=*, mark size=1.5pt, mark options={solid}]
  coordinates {(0,0.0) (2,23.0) (4,388.4) (6,565.3) (8,886.6) (10,991.9)};
\addplot[color=orange!85!black, line width=0.9pt, mark=square*, mark size=1.4pt, mark options={solid}]
  coordinates {(0,0.0) (2,22.5) (4,386.0) (6,581.6) (8,893.3) (10,1055.9)};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=orange!85!black, xshift=-13.5pt, yshift=2.7pt] at (axis cs:10,1055.9) {1056};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=blue!70!black, xshift=-6.8pt, yshift=-7.1pt] at (axis cs:10,991.9) {991.9};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=orange!85!black, xshift=-15.0pt, yshift=2.7pt] at (axis cs:8,893.3) {893.3};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=blue!70!black, xshift=1.5pt, yshift=-9.1pt] at (axis cs:8,886.6) {886.6};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=orange!85!black, xshift=-15.0pt, yshift=2.7pt] at (axis cs:6,581.6) {581.6};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=blue!70!black, xshift=1.5pt, yshift=-7.1pt] at (axis cs:6,565.3) {565.3};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=orange!85!black, xshift=-15.0pt, yshift=3.7pt] at (axis cs:4,386.0) {386.0};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=blue!70!black, xshift=1.5pt, yshift=-7.1pt] at (axis cs:4,388.4) {388.4};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=orange!85!black, xshift=-12.0pt, yshift=3.7pt] at (axis cs:2,22.5) {22.5};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=blue!70!black, xshift=5.6pt, yshift=0pt] at (axis cs:2,0) {23.0};
\end{axis}
\node[anchor=west, font=\scriptsize\bfseries\ttfamily, inner sep=0pt] at (10.1cm,-0.97cm) {rel-amazon};
\draw[color=blue!70!black, line width=0.9pt] (10.1cm,-1.39cm) -- (10.65cm,-1.39cm);
\draw[color=blue!70!black] plot[mark=*, mark size=1.5pt] coordinates {(10.375cm,-1.39cm)};
\node[anchor=west, font=\scriptsize\ttfamily, inner sep=0pt] at (10.799999999999999cm,-1.39cm) {user-churn};
\draw[color=orange!85!black, line width=0.9pt] (10.1cm,-1.81cm) -- (10.65cm,-1.81cm);
\draw[color=orange!85!black] plot[mark=square*, mark size=1.4pt] coordinates {(10.375cm,-1.81cm)};
\node[anchor=west, font=\scriptsize\ttfamily, inner sep=0pt] at (10.799999999999999cm,-1.81cm) {item-churn};
\begin{axis}[
  at={(0cm,-5.1cm)}, anchor=south west, scale only axis, width=4.1cm, height=1.7cm,
  xmin=-0.4, xmax=10.4, xtick={0,2,4,6,8,10},
  ymin=50, ymax=70, ytick={50,55,60,65,70},
  scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/1000 sep={}},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  axis lines=left, axis line style={gray!70}, tick style={gray!70}, tick align=outside,
  ymajorgrids, grid style={gray!18},
  clip=false,
]
\draw[gray!55, densely dashed] (axis cs:2,50) -- (axis cs:2,70);
\addplot[color=blue!70!black, line width=0.9pt, mark=*, mark size=1.5pt, mark options={solid}]
  coordinates {(0,55.25) (2,68.21) (4,68.14) (6,68.13) (8,68.21) (10,68.26)};
\end{axis}
\begin{axis}[
  at={(5.65cm,-5.1cm)}, anchor=south west, scale only axis, width=4.1cm, height=1.7cm,
  xmin=-0.4, xmax=10.4, xtick={0,2,4,6,8,10},
  ymin=0, ymax=4000, ytick={0,1000,2000,3000,4000},
  scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/1000 sep={}},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  axis lines=left, axis line style={gray!70}, tick style={gray!70}, tick align=outside,
  ymajorgrids, grid style={gray!18},
  clip=false,
]
\draw[gray!55, densely dashed] (axis cs:2,0) -- (axis cs:2,4000);
\addplot[color=blue!70!black, line width=0.9pt, mark=*, mark size=1.5pt, mark options={solid}]
  coordinates {(0,0.0) (2,10.6) (4,1404.6) (6,2252.1) (8,3108.8) (10,3707.8)};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=blue!70!black, xshift=-6.0pt, yshift=-8.1pt] at (axis cs:10,3707.8) {3708};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=blue!70!black, xshift=1.5pt, yshift=-7.1pt] at (axis cs:8,3108.8) {3109};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=blue!70!black, xshift=1.5pt, yshift=-7.1pt] at (axis cs:6,2252.1) {2252};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=blue!70!black, xshift=1.5pt, yshift=-7.1pt] at (axis cs:4,1404.6) {1405};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=blue!70!black, xshift=5.6pt, yshift=0.5pt] at (axis cs:2,0) {10.6};
\end{axis}
\node[anchor=west, font=\scriptsize\bfseries\ttfamily, inner sep=0pt] at (10.1cm,-3.52cm) {rel-hm};
\draw[color=blue!70!black, line width=0.9pt] (10.1cm,-3.94cm) -- (10.65cm,-3.94cm);
\draw[color=blue!70!black] plot[mark=*, mark size=1.5pt] coordinates {(10.375cm,-3.94cm)};
\node[anchor=west, font=\scriptsize\ttfamily, inner sep=0pt] at (10.799999999999999cm,-3.94cm) {user-churn};
\begin{axis}[
  at={(0cm,-7.65cm)}, anchor=south west, scale only axis, width=4.1cm, height=1.7cm,
  xmin=-0.4, xmax=10.4, xtick={0,2,4,6,8,10},
  ymin=50, ymax=90, ytick={50,60,70,80,90},
  scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/1000 sep={}},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  axis lines=left, axis line style={gray!70}, tick style={gray!70}, tick align=outside,
  ymajorgrids, grid style={gray!18},
  clip=false,
]
\draw[gray!55, densely dashed] (axis cs:2,50) -- (axis cs:2,90);
\addplot[color=blue!70!black, line width=0.9pt, mark=*, mark size=1.5pt, mark options={solid}]
  coordinates {(0,51.93) (2,86.04) (4,86.14) (6,86.14) (8,86.12) (10,86.11)};
\addplot[color=orange!85!black, line width=0.9pt, mark=square*, mark size=1.4pt, mark options={solid}]
  coordinates {(0,53.04) (2,88.53) (4,88.55) (6,88.54) (8,88.33) (10,88.26)};
\end{axis}
\begin{axis}[
  at={(5.65cm,-7.65cm)}, anchor=south west, scale only axis, width=4.1cm, height=1.7cm,
  xmin=-0.4, xmax=10.4, xtick={0,2,4,6,8,10},
  ymin=0, ymax=1000, ytick={0,250,500,750,1000},
  scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/1000 sep={}},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  axis lines=left, axis line style={gray!70}, tick style={gray!70}, tick align=outside,
  ymajorgrids, grid style={gray!18},
  clip=false,
]
\draw[gray!55, densely dashed] (axis cs:2,0) -- (axis cs:2,1000);
\addplot[color=blue!70!black, line width=0.9pt, mark=*, mark size=1.5pt, mark options={solid}]
  coordinates {(0,0.0) (2,7.5) (4,374.3) (6,509.5) (8,700.7) (10,874.0)};
\addplot[color=orange!85!black, line width=0.9pt, mark=square*, mark size=1.4pt, mark options={solid}]
  coordinates {(0,0.0) (2,5.7) (4,473.8) (6,564.1) (8,750.4) (10,973.7)};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=orange!85!black, xshift=-15.0pt, yshift=2.7pt] at (axis cs:10,973.7) {973.7};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=blue!70!black, xshift=-6.8pt, yshift=-9.1pt] at (axis cs:10,874.0) {874.0};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=orange!85!black, xshift=-15.0pt, yshift=2.7pt] at (axis cs:8,750.4) {750.4};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=blue!70!black, xshift=1.5pt, yshift=-7.1pt] at (axis cs:8,700.7) {700.7};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=orange!85!black, xshift=-15.0pt, yshift=2.7pt] at (axis cs:6,564.1) {564.1};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=blue!70!black, xshift=1.5pt, yshift=-7.1pt] at (axis cs:6,509.5) {509.5};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=orange!85!black, xshift=-15.0pt, yshift=2.7pt] at (axis cs:4,473.8) {473.8};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=blue!70!black, xshift=1.5pt, yshift=-7.1pt] at (axis cs:4,374.3) {374.3};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=orange!85!black, xshift=-9.0pt, yshift=3.7pt] at (axis cs:2,5.7) {5.7};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=blue!70!black, xshift=7.1pt, yshift=1pt] at (axis cs:2,0) {7.5};
\end{axis}
\node[anchor=west, font=\scriptsize\bfseries\ttfamily, inner sep=0pt] at (10.1cm,-6.07cm) {rel-stack};
\draw[color=blue!70!black, line width=0.9pt] (10.1cm,-6.49cm) -- (10.65cm,-6.49cm);
\draw[color=blue!70!black] plot[mark=*, mark size=1.5pt] coordinates {(10.375cm,-6.49cm)};
\node[anchor=west, font=\scriptsize\ttfamily, inner sep=0pt] at (10.799999999999999cm,-6.49cm) {user-badge};
\draw[color=orange!85!black, line width=0.9pt] (10.1cm,-6.91cm) -- (10.65cm,-6.91cm);
\draw[color=orange!85!black] plot[mark=square*, mark size=1.4pt] coordinates {(10.375cm,-6.91cm)};
\node[anchor=west, font=\scriptsize\ttfamily, inner sep=0pt] at (10.799999999999999cm,-6.91cm) {user-engagement};
\begin{axis}[
  at={(0cm,-10.2cm)}, anchor=south west, scale only axis, width=4.1cm, height=1.7cm,
  xmin=-0.4, xmax=10.4, xtick={0,2,4,6,8,10},
  ymin=55, ymax=70, ytick={55,60,65,70},
  scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/1000 sep={}},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  axis lines=left, axis line style={gray!70}, tick style={gray!70}, tick align=outside,
  ymajorgrids, grid style={gray!18},
  clip=false,
]
\draw[gray!55, densely dashed] (axis cs:2,55) -- (axis cs:2,70);
\addplot[color=blue!70!black, line width=0.9pt, mark=*, mark size=1.5pt, mark options={solid}]
  coordinates {(0,65.77) (2,66.37) (4,64.83) (6,61.14) (8,59.89) (10,59.23)};
\end{axis}
\begin{axis}[
  at={(5.65cm,-10.2cm)}, anchor=south west, scale only axis, width=4.1cm, height=1.7cm,
  xmin=-0.4, xmax=10.4, xtick={0,2,4,6,8,10},
  ymin=0, ymax=2000, ytick={0,500,1000,1500,2000},
  scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/1000 sep={}},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  axis lines=left, axis line style={gray!70}, tick style={gray!70}, tick align=outside,
  ymajorgrids, grid style={gray!18},
  clip=false,
]
\draw[gray!55, densely dashed] (axis cs:2,0) -- (axis cs:2,2000);
\addplot[color=blue!70!black, line width=0.9pt, mark=*, mark size=1.5pt, mark options={solid}]
  coordinates {(0,0.0) (2,2.2) (4,966.4) (6,1225.7) (8,1420.5) (10,1902.2)};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=blue!70!black, xshift=-6.0pt, yshift=-10.1pt] at (axis cs:10,1902.2) {1902};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=blue!70!black, xshift=1.5pt, yshift=-7.1pt] at (axis cs:8,1420.5) {1420};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=blue!70!black, xshift=1.5pt, yshift=-7.1pt] at (axis cs:6,1225.7) {1226};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=blue!70!black, xshift=1.5pt, yshift=-7.1pt] at (axis cs:4,966.4) {966.4};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=blue!70!black, xshift=7.1pt, yshift=1.5pt] at (axis cs:2,0) {2.2};
\end{axis}
\node[anchor=west, font=\scriptsize\bfseries\ttfamily, inner sep=0pt] at (10.1cm,-8.62cm) {rel-trial};
\draw[color=blue!70!black, line width=0.9pt] (10.1cm,-9.04cm) -- (10.65cm,-9.04cm);
\draw[color=blue!70!black] plot[mark=*, mark size=1.5pt] coordinates {(10.375cm,-9.04cm)};
\node[anchor=west, font=\scriptsize\ttfamily, inner sep=0pt] at (10.799999999999999cm,-9.04cm) {study-outcome};
\begin{axis}[
  at={(0cm,-12.75cm)}, anchor=south west, scale only axis, width=4.1cm, height=1.7cm,
  xmin=-0.4, xmax=10.4, xtick={0,2,4,6,8,10},
  ymin=60, ymax=100, ytick={60,70,80,90,100},
  scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/1000 sep={}},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  axis lines=left, axis line style={gray!70}, tick style={gray!70}, tick align=outside,
  ymajorgrids, grid style={gray!18},
  clip=false,
]
\draw[gray!55, densely dashed] (axis cs:2,60) -- (axis cs:2,100);
\addplot[color=blue!70!black, line width=0.9pt, mark=*, mark size=1.5pt, mark options={solid}]
  coordinates {(0,63.98) (2,89.73) (4,89.57) (6,89.17) (8,89.12) (10,89.13)};
\addplot[color=orange!85!black, line width=0.9pt, mark=square*, mark size=1.4pt, mark options={solid}]
  coordinates {(0,62.40) (2,78.93) (4,78.35) (6,77.60) (8,77.00) (10,76.49)};
\addplot[color=green!50!black, line width=0.9pt, mark=triangle*, mark size=1.9pt, mark options={solid}]
  coordinates {(0,63.67) (2,79.73) (4,79.49) (6,79.03) (8,78.50) (10,78.02)};
\end{axis}
\begin{axis}[
  at={(5.65cm,-12.75cm)}, anchor=south west, scale only axis, width=4.1cm, height=1.7cm,
  xmin=-0.4, xmax=10.4, xtick={0,2,4,6,8,10},
  ymin=0, ymax=40000, ytick={0,10000,20000,30000,40000},
  scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/1000 sep={}},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  axis lines=left, axis line style={gray!70}, tick style={gray!70}, tick align=outside,
  ymajorgrids, grid style={gray!18},
  clip=false,
]
\draw[gray!55, densely dashed] (axis cs:2,0) -- (axis cs:2,40000);
\addplot[color=blue!70!black, line width=0.9pt, mark=*, mark size=1.5pt, mark options={solid}]
  coordinates {(0,0.0) (2,23.2) (4,9111.7) (6,12159.2) (8,17042.9) (10,22140.6)};
\addplot[color=orange!85!black, line width=0.9pt, mark=square*, mark size=1.4pt, mark options={solid}]
  coordinates {(0,0.0) (2,341.7) (4,7831.8) (6,12593.7) (8,16425.5) (10,30907.9)};
\addplot[color=green!50!black, line width=0.9pt, mark=triangle*, mark size=1.9pt, mark options={solid}]
  coordinates {(0,0.0) (2,368.2) (4,2134.6) (6,3302.2) (8,4659.2) (10,6823.0)};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=orange!85!black, xshift=-16.5pt, yshift=2.7pt] at (axis cs:10,30907.9) {30908};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=blue!70!black, xshift=-5.5pt, yshift=-8.1pt] at (axis cs:10,22140.6) {22141};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=green!50!black, xshift=-3pt, yshift=-7.3pt] at (axis cs:10,6823.0) {6823};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=orange!85!black, xshift=-16.5pt, yshift=3.7pt] at (axis cs:8,16425.5) {16426};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=blue!70!black, xshift=-2.0pt, yshift=-8.5pt] at (axis cs:8,17042.9) {17043};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=green!50!black, xshift=2pt, yshift=0.5pt] at (axis cs:8,0) {4659};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=orange!85!black, xshift=-16.5pt, yshift=2.7pt] at (axis cs:6,12593.7) {12594};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=blue!70!black, xshift=1.0pt, yshift=-6.6pt] at (axis cs:6,12159.2) {12159};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=green!50!black, xshift=1.5pt, yshift=-2.3pt] at (axis cs:6,0) {3302};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=orange!85!black, xshift=-13.5pt, yshift=4.7pt] at (axis cs:4,7831.8) {7832};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=blue!70!black, xshift=3.5pt, yshift=-5.7pt] at (axis cs:4,9111.7) {9112};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=green!50!black, xshift=2.5pt, yshift=-4.0pt] at (axis cs:4,0) {2135};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=orange!85!black, xshift=-15.0pt, yshift=3.7pt] at (axis cs:2,341.7) {341.7};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=blue!70!black, xshift=-16.1pt, yshift=-7.3pt] at (axis cs:2,0) {23.2};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=green!50!black, xshift=2.0pt, yshift=-7.3pt] at (axis cs:2,0) {368.2};
\end{axis}
\node[anchor=west, font=\scriptsize\bfseries\ttfamily, inner sep=0pt] at (10.1cm,-11.17cm) {rel-ratebeer};
\draw[color=blue!70!black, line width=0.9pt] (10.1cm,-11.59cm) -- (10.65cm,-11.59cm);
\draw[color=blue!70!black] plot[mark=*, mark size=1.5pt] coordinates {(10.375cm,-11.59cm)};
\node[anchor=west, font=\scriptsize\ttfamily, inner sep=0pt] at (10.799999999999999cm,-11.59cm) {user-churn};
\draw[color=orange!85!black, line width=0.9pt] (10.1cm,-12.01cm) -- (10.65cm,-12.01cm);
\draw[color=orange!85!black] plot[mark=square*, mark size=1.4pt] coordinates {(10.375cm,-12.01cm)};
\node[anchor=west, font=\scriptsize\ttfamily, inner sep=0pt] at (10.799999999999999cm,-12.01cm) {beer-churn};
\draw[color=green!50!black, line width=0.9pt] (10.1cm,-12.43cm) -- (10.65cm,-12.43cm);
\draw[color=green!50!black] plot[mark=triangle*, mark size=1.9pt] coordinates {(10.375cm,-12.43cm)};
\node[anchor=west, font=\scriptsize\ttfamily, inner sep=0pt] at (10.799999999999999cm,-12.43cm) {brewer-dormant};
\begin{axis}[
  at={(0cm,-15.3cm)}, anchor=south west, scale only axis, width=4.1cm, height=1.7cm,
  xmin=-0.4, xmax=10.4, xtick={0,2,4,6,8,10},
  ymin=70, ymax=85, ytick={70,75,80,85},
  scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/1000 sep={}},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  axis lines=left, axis line style={gray!70}, tick style={gray!70}, tick align=outside,
  ymajorgrids, grid style={gray!18},
  clip=false,
  xlabel={Filter depth $K$},
]
\draw[gray!55, densely dashed] (axis cs:2,70) -- (axis cs:2,85);
\addplot[color=blue!70!black, line width=0.9pt, mark=*, mark size=1.5pt, mark options={solid}]
  coordinates {(0,73.65) (2,81.11) (4,81.10) (6,81.16) (8,81.20) (10,81.27)};
\end{axis}
\begin{axis}[
  at={(5.65cm,-15.3cm)}, anchor=south west, scale only axis, width=4.1cm, height=1.7cm,
  xmin=-0.4, xmax=10.4, xtick={0,2,4,6,8,10},
  ymin=0, ymax=60, ytick={0,20,40,60},
  scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/1000 sep={}},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  axis lines=left, axis line style={gray!70}, tick style={gray!70}, tick align=outside,
  ymajorgrids, grid style={gray!18},
  clip=false,
  xlabel={Filter depth $K$},
]
\draw[gray!55, densely dashed] (axis cs:2,0) -- (axis cs:2,60);
\addplot[color=blue!70!black, line width=0.9pt, mark=*, mark size=1.5pt, mark options={solid}]
  coordinates {(0,0.0) (2,9.1) (4,17.6) (6,24.3) (8,35.2) (10,42.7)};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=blue!70!black, xshift=-5.2pt, yshift=-8.1pt] at (axis cs:10,42.7) {42.7};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=blue!70!black, xshift=1.5pt, yshift=-7.1pt] at (axis cs:8,35.2) {35.2};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=blue!70!black, xshift=1.5pt, yshift=-7.1pt] at (axis cs:6,24.3) {24.3};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=blue!70!black, xshift=1.5pt, yshift=-7.1pt] at (axis cs:4,17.6) {17.6};
\node[anchor=south west, inner sep=0pt, font=\tiny, text=blue!70!black, xshift=2.0pt, yshift=1.5pt] at (axis cs:2,0) {9.1};
\end{axis}
\node[anchor=west, font=\scriptsize\bfseries\ttfamily, inner sep=0pt] at (10.1cm,-13.72cm) {rel-arxiv};
\draw[color=blue!70!black, line width=0.9pt] (10.1cm,-14.14cm) -- (10.65cm,-14.14cm);
\draw[color=blue!70!black] plot[mark=*, mark size=1.5pt] coordinates {(10.375cm,-14.14cm)};
\node[anchor=west, font=\scriptsize\ttfamily, inner sep=0pt] at (10.799999999999999cm,-14.14cm) {paper-citation};
\end{tikzpicture}
\caption{Effect of the filter depth per task.}
\label{fig:avito-filtering}\label{fig:k-all}
\end{figure}

